Mitigating Load-Altering Attacks Against Power Grids Using Cyber-Resilient Economic Dispatch

Large-scale Load-Altering Attacks (LAAs) against Internet-of-Things (IoT) enabled high-wattage electrical appliances (e.g., wifi-enabled air-conditioners, electric vehicles, etc.) pose a serious threat to power systems' security and stability. In this work, a Cyber-Resilient Economic Dispatch (CRED) framework is presented to mitigate the destabilizing effect of LAAs while minimizing the overall operational cost by dynamically optimizing the frequency droop control gains of Inverter-Based Resources (IBRs). The system frequency dynamics incorporating both LAAs and the IBR droop control are modeled. The system stability constraints are explicitly derived based on parametric sensitivities. To incorporate them into the CRED model and minimize the error of the sensitivity analysis, a recursive linearization method is further proposed. A distributionally robust approach is applied to account for the uncertainty associated with the LAA detection/parameter estimation. The overall performance of the proposed CRED model is demonstrated through simulations in a modified IEEE reliability test system.

==> figures/CRED_Framework.tex <==
\documentclass[tightpage]{standalone}

% iDport style library
\usepackage{myStyleIEEE}
\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=2pt] (char) {#1};}}
\begin{document}
\begin{varwidth}{2\linewidth}

\tikzset{
block/.style = {draw, fill=tikzBlock, rectangle, minimum height=3em, minimum width=9em},
block1/.style = {draw, fill=tikzBlock, rectangle, minimum height=2em, minimum width=20.4em},
block2/.style = {draw, fill=orange!35, diamond, minimum height=3em, minimum width=3em},
block3/.style = {draw, fill=tikzBlock, rectangle, minimum height=0.8em, minimum width=9em},
block4/.style = {rectangle, minimum height=3em, minimum width=2em},
tDp/.style  = {coordinate}, 
sum/.style= {draw, fill=tikzBlock, circle, node distance=1cm},
gain/.style= {draw, fill=tikzBlock, rectangle, node distance=1cm},
input/.style = {coordinate},
output/.style= {coordinate},
pinstyle/.style = {pin edge={to-,thin,black}
}
}   

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
% nodes
    \node [block] (LAADet) {\begin{tabular}{c} LAA \\ Detection \end{tabular}};
    \node [right of=LAADet, node distance=2cm] (LAA_R) {};
    \node [block, right of=LAADet, node distance=4cm] (fCheck) {\begin{tabular}{c} Frequency \\ Stability Check \end{tabular}};
    \node [block, right of=fCheck, node distance=4cm] (cUC) {\begin{tabular}{c} Conventional \\ UC \end{tabular}};
    \node [right of=cUC, node distance=2cm] (cUC_R) {};
    \node [block2, below of=LAADet, node distance=2cm] (r) {$r>r_0$};
    \node [right of=r, node distance=2cm] (r_R) {};
    \node [below of=r, node distance=1.65cm] (imp_aux) {};
    \node [below of=imp_aux, node distance=1.2cm] (c0) {};
    \node [block2, below of=fCheck, node distance=2cm] (stable) {stable?};
    \node [below of=stable, node distance=1.65cm] (imp_aux2) {};
    \node [block, right of=stable, node distance=4cm] (cyed) {\begin{tabular}{c} Cyber-Resilient \\ ED  \end{tabular}};
    \node [block1, below of=r_R, node distance=2cm] (impl) {Implement Conventional UC Results};
    \node [block3, below of=cyed, node distance=1.5cm] (impled) {\begin{tabular}{c} Implement Results \end{tabular}};
    \node [below of=cUC_R, node distance=4cm] (cUC_R_B) {};
    \node [block4, right of=c0, node distance=2cm] (c1) {\textcircled{1}: \textit{system operating condition}};
    \node [block4, right of=c0, node distance=7cm] (c2) {\textcircled{2}: \textit{generator status}};
    
    
    
% connections        
    \draw [->] (LAADet) -- node[]{} (r);
    \draw [->] (cUC) -- node[pos=0.5, above]{\small \circled{1}} (fCheck);
    \draw [->] (r) -- (r_R.center) -- node[pos=0.5, left]{\small  $\mathrm{Yes}$} (LAA_R.center) -- (fCheck);
    \draw [->] (fCheck) -- node[]{} (stable);
    \draw[->] (cUC) -- node[pos=0.5, left]{\small \circled{2}} (cyed);
    \draw[->] (cyed) -- node[pos=0.5, left]{\small \circled{2}} (impled);
    \draw [->] (cUC) -- (cUC_R.center) -- (cUC_R_B.center) -- node[pos=0.5, below]{\small  $\circled{1}$} (impl);
    \draw [->] (r) -- node[pos=0.5, left]{\small  $\mathrm{No}$} (imp_aux.center);
    \draw [->] (stable) -- node[pos=0.5, left]{\small  $\mathrm{Yes}$} (imp_aux2.center);
    \draw [->] (stable) -- node[pos=0.5, above]{\small  $\mathrm{No}$} (cyed);
    
    % \draw [->] (cUC) -- node[pos=0.5, above]{\small $\Delta P_e$} (mModel);
    % \draw [->] (mModel) -- (cUC_R.center) -- (aAux.center) -- (aModel);
    % \draw [->] (aAux.center) -- (aAux2.center) -- node[pos=0.5, above]{\small $\omega_r$}(mpeAux2.center) -- (mpeAux.center) -- (MPE);
    % \draw [->] (mpeAux.center) -- (LAADetAux.center) -- (LAADet);
    % \draw [->] (in) -- (H);
    % \draw [->] (H) -- node[pos=0.85, above]{\small $+$}(sum);
    % \path [->] (H) -- node[pos=0.385, above]{\small $P_{SI}$}(sum);
    % \draw [->] (MPE) -- (sucUC_R.center) -- node[pos=0.85, left]{\small $-$}(sum);
    % \draw [->] (sucUC_R.center) -- node[pos=0.5, right]{\small $\Delta \tilde{P}_a$}(sum);
    % \draw [->] (sum) -- node[pos=0.5, right]{\small  $\Delta P_w$}(fCheck);
    % \draw [->] (aModel) -- (aLeft.center) -- (mLeft.center) -- (mDown.center) -- node[pos=0.5, right]{\small  $\Delta P_a$}(mModel);
    
% draw nodes
    % \fill (c1) circle [radius=1.25pt];
    % \fill (r_R) circle [radius=1.25pt]; 
    % \fill (cUC_R) circle [radius=1.25pt]; 
    % \fill (mpeAux) circle [radius=1.25pt]; 
    
\end{tikzpicture}

\end{varwidth}
\end{document}

==> figures/Cost_Wind.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Vulnerable\,Load\,[\%]}$},
    ylabel={$\mathrm{Cost\, Increment\,[k\pounds/h]}$},
    xmin=0, xmax=50,
    ymin=0, ymax=12,
    % xtick={1.2,1.6,2.0,2.4,2.8},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:0.6, 11.65)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    thick,
    color=myGreen,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_Wind/data0.txt};    
    \addlegendentry{\footnotesize  $0\,\mathrm{GW}$}        
\addplot[
    % smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_Wind/data2.txt};        
    \addlegendentry{\footnotesize  $3\,\mathrm{GW}$}
\addplot[
    % smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_Wind/data3.txt};        
    \addlegendentry{\footnotesize  $5\,\mathrm{GW}$}
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_Wind/data4.txt};        
    \addlegendentry{\footnotesize  $10\,\mathrm{GW}$}
\addplot[
    smooth,
    thick,
    color=pBlack,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_Wind/data5.txt};        
    \addlegendentry{\footnotesize  $15\,\mathrm{GW}$}
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/Estimation.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}
\begin{document}


\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD  \\
    Base Case     & 6.45 &	6.45   \\
    Case I     & 4.37 &	5.2    \\
    Case II    & 2.43 &	2.93  \\
    Case III   & 0.7488 &	1.084  \\
    }\mydata

\begin{tikzpicture}
    \begin{axis}[
            ybar=2.3pt,
            bar width=.4cm,
            width=7.25cm,
            height=4cm,
            symbolic x coords={Base Case, Case I, Case II, Case III},
            xtick=data,
            tick label style={/pgf/number format/fixed},
            nodes near coords,
            every node near coord/.append style={font=\scriptsize,/pgf/number format/.cd, fixed,precision=1},
            nodes near coords align={vertical},
            ymin=0,ymax=8,
            ylabel={$\mathrm{Cost\, Increment\,[k\pounds/h]}$},
            legend style={at={(0.855,0.98)}, anchor=north, nodes={scale=0.75, transform shape}, legend columns=1}, legend cell align={left},
            grid style=dashed
            ]
\footnotesize        
    \addplot[
    % smooth,
    thick,
    color=pBlue,
    fill=pBlue, 
    %fill opacity=0.15
    ]
    table [x=interval,y=carT]{\mydata};
    \addlegendentry{\footnotesize $\mathrm{Accurate}$}
    
    \addplot[
    % smooth,
    thick,
    color=pRed,
    fill=pRed, 
    %fill opacity=0.15
    ]
    table [x=interval,y=carD]{\mydata};    
    \addlegendentry{\footnotesize $\mathrm{DR}$}

    \end{axis}
\end{tikzpicture}
\end{document}

% \begin{document}

% \begin{varwidth}{\linewidth}

% \begin{tikzpicture}
% \begin{axis}[
%     ybar=0.8pt,
%     % x=.6cm,
%     bar width=.02cm,
%     width=7.25cm,
%     height=4cm,
%     symbolic x coords={Base Case, Case I, Case II},
%     % xtick=data,
%     enlarge x limits=0.03,
%     % nodes near coords,
%     % nodes near coords align={vertical},
%     xlabel={$\mathrm{Bus}$},
%     ylabel={$\mathrm{SCC}\,\mathrm{[p.u.]}$},
%     % xmin=-0.5, xmax=30,
%     % ymin=0, ymax=12,
%     xtick=data,
%     % ytick={0,0.005,0.01,0.015},
%     % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
%     %legend pos=north east,
%     xmajorgrids=true,
%     ymajorgrids=true,
%     legend style={at={(0.635,0.982)}, anchor=north,legend columns=-1}, legend cell align={left},
%     grid style=dashed,nodes={scale=0.75, transform shape}]
% \footnotesize
% \addplot[
%     % smooth,
%     thick,
%     color=pBlue,
%     fill=pBlue, 
%     %fill opacity=0.15
%     ]
%     table {data/WL_SI/data1.txt};    
%     \addlegendentry{\footnotesize $\rho_w$ = 0}        
% \addplot[
%     % smooth,
%     thick,
%     color=pRed,
%     fill=pRed, 
%     %fill opacity=0.15
%     ]
%     table {data/WL_SI/data2.txt};        
%     \addlegendentry{\footnotesize $\rho_w$ = 0.4}   
      

% \end{axis}

% \end{tikzpicture} 

% \end{varwidth}
% \end{document}

==> figures/Net_D.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Time\,[h]}$},
    ylabel={\ref{pgfplots:Net_D}$\mathrm{Net\, Demand\,[GW]}$},
    xmin=0, xmax=24,
    xtick={6,12,18,24},
    ymin=0, ymax=7,
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:0.2, 6.9)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=3},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    % dashed,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Net_D/data0.txt};  
    \label{pgfplots:Net_D}
    % \addlegendentry{\footnotesize Base Case} 
\end{axis}
\begin{axis}[
    % scaled y ticks=base 10:1,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    axis y line*=right,
    axis x line=none,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    ylabel={\ref{pgfplots:Ds} $K^C\,[\mathrm{p.u.}]$},
    xmin=0, xmax=24,
    ymin=0, ymax=63,
    % xtick={0,25,50,75,100},
    ytick={0,18,36,54},
    % yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=1},
    %legend pos=north east,
    % xmajorgrids=true,
    % ymajorgrids=true,
    % legend style={at={(axis cs:71.7,71)},anchor=north east,nodes={scale=0.7, transform shape},legend columns=3},
    % legend cell align={left},
    % grid style=dashed,
]
  
% \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{plot 1}
% \addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{plot 2}


\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Net_D/data1.txt};  % \addlegendentry{\footnotesize $H_s$}  
    \label{pgfplots:Ds}
    
\end{axis}
\end{tikzpicture} 

\end{varwidth}
\end{document}


==> figures/Storage.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Vulnerable\,Load\,[\%]}$},
    ylabel={$\mathrm{Cost\, Increment\,[k\pounds/h]}$},
    xmin=0, xmax=50,
    ymin=0, ymax=12,
    % xtick={1.2,1.6,2.0,2.4,2.8},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:0.6, 11.65)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=2},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_Wind/data2.txt};        
    \addlegendentry{\footnotesize }
\addplot[
    smooth,
    thick,
    color=pRed,
    dashed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Storage/data0.txt};        
    \addlegendentry{\footnotesize  $3\,\mathrm{GW}$}
\addplot[
    % smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_Wind/data3.txt};        
    \addlegendentry{\footnotesize }
\addplot[
    smooth,
    thick,
    dashed,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Storage/data1.txt};     
    \addlegendentry{\footnotesize  $5\,\mathrm{GW}$}
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_Wind/data4.txt};        
    \addlegendentry{\footnotesize  }
\addplot[
    smooth,
    thick,
    dashed,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data//Storage/data2.txt};        
    \addlegendentry{\footnotesize  $10\,\mathrm{GW}$}
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/Uncertainty.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Vulnerable\,Load\,[\%]}$},
    ylabel={$\mathrm{Cost\, Increment\,[k\pounds/h]}$},
    xmin=0, xmax=50,
    ymin=0, ymax=20,
    % xtick={0,0.2,0.4,0.6,0.8,1},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:0.5, 19.5)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    % dashed,
    thick,
    color=pBlack,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Uncertainty/data0.txt};        
    \addlegendentry{\footnotesize Worst Case} 
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Uncertainty/data1.txt};    
    \addlegendentry{\footnotesize  DR}        
\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Uncertainty/data2.txt};        
    \addlegendentry{\footnotesize  Accurate}
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/dynamics.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Time\,[s]}$},
    ylabel={$\mathrm{Frequency\,[Hz]}$},
    xmin=0, xmax=39.1,
    ymin=49.65, ymax=50.5,
    % xtick={1.2,1.6,2.0,2.4,2.8},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:0.38, 50.48)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/dynamics/data1.txt};    
    \addlegendentry{\footnotesize  $f_1$}        
\addplot[
    % smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/dynamics/data2.txt};        
    \addlegendentry{\footnotesize  $f_2$}
\addplot[
    % smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/dynamics/data3.txt};        
    \addlegendentry{\footnotesize  $f_3$}
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/dynamics_def.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Time\,[s]}$},
    ylabel={$\mathrm{Frequency\,[Hz]}$},
    xmin=0, xmax=39.1,
    ymin=49.98, ymax=50.02,
    % xtick={1.2,1.6,2.0,2.4,2.8},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:38.8, 50.019)},anchor=north east,nodes={scale=0.75, transform shape}, legend columns=3},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/dynamics_def/data1.txt};    
    \addlegendentry{\footnotesize  $f_1$}        
\addplot[
    % smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/dynamics_def/data2.txt};        
    \addlegendentry{\footnotesize  $f_2$}
\addplot[
    % smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/dynamics_def/data3.txt};        
    \addlegendentry{\footnotesize  $f_3$}
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/dynamics_def_DR.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Time\,[s]}$},
    ylabel={$\mathrm{Frequency\,[Hz]}$},
    xmin=0, xmax=39.1,
    ymin=49.98, ymax=50.02,
    % xtick={1.2,1.6,2.0,2.4,2.8},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:38.8, 50.019)},anchor=north east,nodes={scale=0.75, transform shape}, legend columns=3},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/dynamics_def_DR/data1.txt};    
    \addlegendentry{\footnotesize  $f_1$}        
\addplot[
    % smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/dynamics_def_DR/data2.txt};        
    \addlegendentry{\footnotesize  $f_2$}
\addplot[
    % smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/dynamics_def_DR/data3.txt};        
    \addlegendentry{\footnotesize  $f_3$}
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}
